On the Resilience of Fast Failover Routing Against Dynamic Link Failures

Modern communication networks feature local fast failover mechanisms in the data plane, to swiftly respond to link failures with pre-installed rerouting rules. This paper explores resilient routing meant to tolerate $\leq k$ simultaneous link failures, ensuring packet delivery, provided that the source and destination remain connected. While past theoretical works studied failover routing under static link failures, i.e., links which permanently and simultaneously fail, real-world networks often face link flapping--dynamic down states caused by, e.g., numerous short-lived software-related faults. Thus, in this initial work, we re-investigate the resilience of failover routing against link flapping, by categorizing link failures into static, semi-dynamic (removing the assumption that links fail simultaneously), and dynamic (removing the assumption that links fail permanently) types, shedding light on the capabilities and limitations of failover routing under these scenarios. We show that $k$-edge-connected graphs exhibit $(k-1)$-resilient routing against dynamic failures for $k \leq 5$. We further show that this result extends to arbitrary $k$ if it is possible to rewrite $\log k$ bits in the packet header. Rewriting $3$ bits suffices to cope with $k$ semi-dynamic failures. However, on general graphs, tolerating $2$ dynamic failures becomes impossible without bit-rewriting. Even by rewriting $\log k$ bits, resilient routing cannot resolve $k$ dynamic failures, demonstrating the limitation of local fast rerouting.

==> Figures/3-bits-impossible.tex <==
		\resizebox{\textwidth}{!}{

	\begin{tikzpicture}
		
		
		%\tikzstyle{every node}=[draw,shape=circle]
		\tikzset{mynode/.style={circle,draw,fill=black!80, outer sep=0pt,inner sep=1.5pt}};

\tikzset{source/.style={circle,draw,fill=green!80, outer sep=0pt,inner sep=2pt}};

\tikzset{destination/.style={circle,draw,fill=blue!50, outer sep=0pt,inner sep=2pt}};
		
\begin{scope}[shift={(0,0)}]


%\draw[xshift=-1cm,] (0,0) node[source,label=above:$s$](s){} to[bend left] (1,0.5) 
%node[mynode,  label=above:$v_1$](v1){};

\draw[] node[mynode,  label=above:$d$]  (a) at (-0.75,0)  {};

\draw[] node[mynode,  label=above:$c$]  (b) at (0,0)  {};

\draw[] node[mynode,  label=above:$b$]  (c) at (0.75,0)  {};

\draw[] node[mynode,  label=above:$a$]  (d) at (1.5,0)  {};

\draw[] node[destination,  label=above:$t$]  (t) at (0.385,1)  {};
\draw[] node[mynode,  label=below:$x$]  (x) at (0.385,-1)  {};


\node[align=center] at (0.385,-1.8) {Graph $G$};

\draw[] (a) to (t);
\draw[] (c) to (t);
\draw[] (b) to (t);
\draw[] (d) to (t);


\draw[] (a) to (x);
\draw[] (c) to (x);
\draw[] (b) to (x);
\draw[] (d) to (x);

\draw[] (a) to[bend right=30] (c);
\draw[] (a) to[bend right=40] (d);
\draw[] (b) to[bend right=30] (d);
%		\draw[thick] (d) to[bend right=45] (a);
%		
\draw[] (a) -- (b)-- (c) --(d);
\end{scope}

	
\begin{scope}[shift={(3,0)}]
		
		
		\draw[] node[mynode,  label=above:$d$]  (a) at (-0.75,0)  {};
		
		\draw[] node[mynode,  label=above:$c$]  (b) at (0,0)  {};
		
		\draw[] node[mynode,  label=above:$b$]  (c) at (0.75,0)  {};
		
		\draw[] node[mynode,  label=above:$a$]  (d) at (1.5,0)  {};
		
		\draw[] node[destination,  label=above:$t$]  (t) at (0.385,1)  {};
		\draw[] node[mynode,  label=below:$x$]  (x) at (0.385,-1)  {};
		
		
		\node[align=center] at (0.385,-1.8) {$T_1$};
		
		\draw[opacity=0.3] (a) to (t);
		\draw[opacity=0.3] (c) to (t);
		\draw[opacity=0.3] (b) to (t);
		\draw[opacity=0.3] (d) to (t);
		
		
		\draw[opacity=0.3] (a) to (x);
		\draw[opacity=0.3] (c) to (x);
		\draw[opacity=0.3] (b) to (x);
		\draw[opacity=0.3] (d) to (x);
		
		\draw[opacity=0.3] (a) to[bend right=30] (c);
		\draw[opacity=0.3] (a) to[bend right=40] (d);
		\draw[opacity=0.3] (b) to[bend right=30] (d);
		%		\draw[thick] (d) to[bend right=45] (a);
		%		
		\draw[opacity=0.3] (a) -- (b)-- (c) --(d);
		
		
		\draw[transform canvas={yshift=-0.5ex,}, red,->,>=stealth,shorten >=1,shorten <=1, thick] (d) --(t);
		\draw[transform canvas={xshift=-2,yshift=2}, red,->,>=stealth,shorten >=1,shorten <=2, thick] (c) --(d);
		\draw[transform canvas={xshift=-2,yshift=2}, red,->,>=stealth,shorten >=1,shorten <=2, thick] (a) to[bend right=40] (d);
		
		\draw[transform canvas={xshift=-2,yshift=0}, red,->,>=stealth,shorten >=0,shorten <=0, thick] (b) --(x);
		\draw[transform canvas={xshift=2,yshift=0}, red,->,>=stealth,shorten >=1,shorten <=0, thick] (x) --(c);
	\end{scope}


	\begin{scope}[shift={(6,0)}]
	
	
	\draw[] node[mynode,  label=above:$d$]  (a) at (-0.75,0)  {};
	
	\draw[] node[mynode,  label=above:$c$]  (b) at (0,0)  {};
	
	\draw[] node[mynode,  label=above:$b$]  (c) at (0.75,0)  {};
	
	\draw[] node[mynode,  label=above:$a$]  (d) at (1.5,0)  {};
	
	\draw[] node[destination,  label=above:$t$]  (t) at (0.385,1)  {};
	\draw[] node[mynode,  label=below:$x$]  (x) at (0.385,-1)  {};
	
	
	\node[align=center] at (0.385,-1.8) {$T_2$};
	
	\draw[opacity=0.3] (a) to (t);
	\draw[opacity=0.3] (c) to (t);
	\draw[opacity=0.3] (b) to (t);
	\draw[opacity=0.3] (d) to (t);
	
	
	\draw[opacity=0.3] (a) to (x);
	\draw[opacity=0.3] (c) to (x);
	\draw[opacity=0.3] (b) to (x);
	\draw[opacity=0.3] (d) to (x);
	
	\draw[opacity=0.3] (a) to[bend right=30] (c);
	\draw[opacity=0.3] (a) to[bend right=40] (d);
	\draw[opacity=0.3] (b) to[bend right=30] (d);
	%		\draw[thick] (d) to[bend right=45] (a);
	%		
	\draw[semitransparent] (a) -- (b)-- (c) --(d);
	
	
	\draw[transform canvas={yshift=0.5ex,}, green,->,>=stealth,shorten >=1,shorten <=0, thick] (a) --(t);

	\draw[transform canvas={yshift=-0.5ex,}, green,->,>=stealth,shorten >=-1,shorten <=2, thick] (x) --(a);
	
	\draw[transform canvas={xshift=-0.5, yshift=2}, green,->,>=stealth,shorten >=-1,shorten <=-1, thick] (d) --(c);
		\draw[transform canvas={xshift=-0.5, yshift=2}, green,->,>=stealth,shorten >=0,shorten <=-1, thick] (c) --(b);
				\draw[transform canvas={xshift=-0.5, yshift=2}, green,->,>=stealth,shorten >=0,shorten <=-2, thick] (b) --(a);
\end{scope}

\begin{scope}[shift={(12,0)}]
	
	
	\draw[] node[mynode,  label=above:$d$]  (a) at (-0.75,0)  {};
	
	\draw[] node[mynode,  label=above:$c$]  (b) at (0,0)  {};
	
	\draw[] node[mynode,  label=above:$b$]  (c) at (0.75,0)  {};
	
	\draw[] node[mynode,  label=above:$a$]  (d) at (1.5,0)  {};
	
	\draw[] node[destination,  label=above:$t$]  (t) at (0.385,1)  {};
	\draw[] node[mynode,  label=below:$x$]  (x) at (0.385,-1)  {};
	
	
	\node[align=center] at (0.385,-1.8) {$T_4$};
	
	\draw[opacity=0.3] (a) to (t);
	\draw[opacity=0.3] (c) to (t);
	\draw[opacity=0.3] (b) to (t);
	\draw[opacity=0.3] (d) to (t);
	
	
	\draw[opacity=0.3] (a) to (x);
	\draw[opacity=0.3] (c) to (x);
	\draw[opacity=0.3] (b) to (x);
	\draw[opacity=0.3] (d) to (x);
	
	\draw[opacity=0.3] (a) to[bend right=30] (c);
	\draw[opacity=0.3] (a) to[bend right=40] (d);
	\draw[opacity=0.3] (b) to[bend right=30] (d);
	%		\draw[thick] (d) to[bend right=45] (a);
	%		
	\draw[opacity=0.3] (a) -- (b)-- (c) --(d);
	
	
	\draw[transform canvas={xshift=-2}, blue,->,>=stealth,shorten >=0,shorten <=0, thick] (c) --(t);
	\draw[transform canvas={yshift=2}, blue,->,>=stealth,shorten >=0,shorten <=0, thick] (b) --(c);
	\draw[transform canvas={xshift=0,yshift=-2}, blue,<-,>=stealth,shorten >=0,shorten <=-1.5, thick] (a) to[bend right=40] (d);
	\draw[transform canvas={xshift=0,yshift=1.5}, blue,->,>=stealth,shorten >=0,shorten <=1, thick] (a) to[bend right=30] (c);
	\draw[transform canvas={xshift=2,yshift=0}, blue,->,>=stealth,shorten >=-2,shorten <=0, thick] (x) --(b);
%	\draw[transform canvas={xshift=2,yshift=0}, red,->,>=stealth,shorten >=1,shorten <=0, thick] (x) --(c);
\end{scope}		

\begin{scope}[shift={(9,0)}]
	
	
	\draw[] node[mynode,  label=above:$d$]  (a) at (-0.75,0)  {};
	
	\draw[] node[mynode,  label=above:$c$]  (b) at (0,0)  {};
	
	\draw[] node[mynode,  label=above:$b$]  (c) at (0.75,0)  {};
	
	\draw[] node[mynode,  label=above:$a$]  (d) at (1.5,0)  {};
	
	\draw[] node[destination,  label=above:$t$]  (t) at (0.385,1)  {};
	\draw[] node[mynode,  label=below:$x$]  (x) at (0.385,-1)  {};
	
	
	\node[align=center] at (0.385,-1.8) {$T_3$};
	
	\draw[opacity=0.3] (a) to (t);
	\draw[opacity=0.3] (c) to (t);
	\draw[opacity=0.3] (b) to (t);
	\draw[opacity=0.3] (d) to (t);
	
	
	\draw[opacity=0.3] (a) to (x);
	\draw[opacity=0.3] (c) to (x);
	\draw[opacity=0.3] (b) to (x);
	\draw[opacity=0.3] (d) to (x);
	
	\draw[opacity=0.3] (a) to[bend right=30] (c);
	\draw[opacity=0.3] (a) to[bend right=40] (d);
	\draw[opacity=0.3] (b) to[bend right=30] (d);
	%		\draw[thick] (d) to[bend right=45] (a);
	%		
	\draw[semitransparent] (a) -- (b)-- (c) --(d);
	
	
	
\draw[transform canvas={xshift=2}, orange,->,>=stealth,shorten >=1,shorten <=-1, thick] (b) --(t);
\draw[transform canvas={yshift=2}, orange,->,>=stealth,shorten >=-1,shorten <=-1, thick] (a) --(b);

\draw[transform canvas={xshift=0,yshift=-1.5}, orange,<-,>=stealth,shorten >=0,shorten <=-1, thick] (a) to[bend right=30] (c);
\draw[transform canvas={xshift=0,yshift=1.5}, orange,<-,>=stealth,shorten >=1,shorten <=0, thick] (b) to[bend right=30] (d);
\draw[transform canvas={xshift=2,yshift=0}, orange,->,>=stealth,shorten >=0,shorten <=0, thick] (x) --(d);

\end{scope}		
		

		
		
	\end{tikzpicture}

}

==> Figures/3-cases-1.tex <==
\begin{tikzpicture}

   	
%\tikzstyle{every node}=[draw,shape=circle]

\tikzset{mynode/.style={circle,draw,fill=black!80, outer sep=0pt,inner sep=1.5pt}};

\tikzset{source/.style={circle,draw,fill=green!80, outer sep=0pt,inner sep=2pt}};

\tikzset{destination/.style={circle,draw,fill=blue!50, outer sep=0pt,inner sep=2pt}};

%\draw[xshift=-1cm,] (0,0) node[source,label=above:$s$](s){} to[bend left] (1,0.5) 
%node[mynode,  label=above:$v_1$](v1){};



	
\draw[] node[mynode,  label=left:$T^0_{i}$]  (a) at (0.8,0.5)  {};


\draw[] node[mynode,  label=left:$T^2_i$]  (c) at (0.8,-0.5)  {};


\draw[] node[mynode,label=right:$T^1_i$]  (b) at (2,0.5)  {};
\draw[] node[mynode, label=right:$T^3_i$]  (d) at (2,-0.5)  {};

%\draw[xshift=-1cm, dotted, very  thick,  shorten <= 1pt, shorten >= 1pt] (v1) -- (v2);
%\draw[xshift=-1cm, dotted,  very  thick,  shorten <= 1pt, shorten >= 1pt] (u1) -- (u2);



\draw[  thick,] (a) to  (b);
\draw[  thick,] (b) to  (c);
\draw[  thick,] (a) to  (d);

	
\draw [>=stealth, ->, color=blue, shorten >=3,shorten <=3,  dashed] ($(a)+(0,0.1)$)  to[bend left] node {} ($(b)+(0,0.1)$) ;
\draw[>=stealth, <-, color=blue, shorten >=3,shorten <=3,    dashed] ($(c)+(-0.1,0.05)$)  to node [sloped,above,midway] {} ($(b)+(-0.1,0)$);

\draw [>=stealth, ->, color=blue, shorten >=3,shorten <=3, dashed] ($(c)+(0,-0.1)$)  to[bend right] node {} ($(d)+(0,-0.1)$) ;
\draw[>=stealth, <-, color=blue, shorten >=3,shorten <=3,    dashed] ($(a)+(0.05,0.05)$)  to node [sloped,above,midway] {} ($(d)+(0.05,0.05)$);


%\draw[>=stealth, <-, color=green, shorten >=3,shorten <=3,  very thick, dashed] ($(a)+(0,0.1)$)  to node [sloped,above,midway] {} ($(b)+(0,0.1)$);
%\draw[>=stealth, ->, color=green, shorten >=4,shorten <=4,  very thick, dashed] ($(a)+(0,-0.1)$)  to node [sloped,above,midway] {} ($(b)+(0,-0.1)$);
%
%\draw[>=stealth, <-, color=red, shorten >=3,shorten <=3,  very thick, dashed] ($(a)+(0.05,0.05)$)  to node [sloped,above,midway] {} ($(d)+(0.05,0.05)$);
%\draw[>=stealth, ->, color=red, shorten >=3,shorten <=3, very  thick, dashed] ($(a)+(-0.05,-0.05)$)  to node [sloped,above,midway] {} ($(d)+(-0.05,-0.05)$);
%
%\draw[>=stealth, <-, color=blue, shorten >=3,shorten <=3,  very thick, dashed] ($(b)+(0.15,-0.05)$)  to node [sloped,above,midway] {} ($(c)+(0.15,0)$);
%\draw[>=stealth, ->, color=blue, shorten >=3,shorten <=3,  very thick, dashed] ($(b)+(-0.15,-0.05)$)  to node [sloped,above,midway] {} ($(c)+(-0.15,0.05)$);

%\path(a) edge[xshift=-1cm,  thick, shorten <= 1pt, shorten >= 1pt] node[ fill=white, anchor=center, pos=0.5,sloped,font=\bfseries] {$\cdots$} (b);
	
	
%\draw[xshift=-1cm, thick,  shorten <= 1pt, shorten >= 1pt] (c) -- (d);
%\draw[xshift=-1cm,  thick, shorten <= 1pt, shorten >= 1pt] (a) -- (d);
%\draw[xshift=-1cm, thick,  shorten <= 1pt, shorten >= 1pt] (c) -- (b);


%\draw[xshift=-1cm, thick,  shorten <= 1pt, shorten >= 1pt] (c) -- (a);
%\draw[xshift=-1cm,  thick, shorten <= 1pt, shorten >= 1pt] (b) -- (d);







%\draw[xshift=-1cm] (2,0) node[circle,fill,inner sep=1pt,label=below:$v_1$](c) {} -- (3,0) 
%node[circle,fill,inner sep=1pt,label=below:$u_2$](d){};
%\draw[xshift=-1cm] (4,0) node[circle,fill,inner sep=1pt,label=below:$v_2$](e){} -- (5,0) 
%node[circle,fill,inner sep=1pt,label=above:x](f){};








%\draw (s) to[bend left] (v1);
%\draw (c) to[out=110,in=70] ++(2,0);


\end{tikzpicture}

==> Figures/3-cases-2.tex <==
\begin{tikzpicture}
	
	
	%\tikzstyle{every node}=[draw,shape=circle]
	
	\tikzset{mynode/.style={circle,draw,fill=black!80, outer sep=0pt,inner sep=1.5pt}};
	
	\tikzset{source/.style={circle,draw,fill=green!80, outer sep=0pt,inner sep=2pt}};
	
	\tikzset{destination/.style={circle,draw,fill=blue!50, outer sep=0pt,inner sep=2pt}};
	
	%\draw[xshift=-1cm,] (0,0) node[source,label=above:$s$](s){} to[bend left] (1,0.5) 
	%node[mynode,  label=above:$v_1$](v1){};
	
	
	
	\draw[] node[mynode,  label=left:$T^0_{i}$]  (a) at (0.8,0.5)  {};
	
	
	\draw[] node[mynode,  label=left:$T^2_i$]  (c) at (0.8,-0.5)  {};
	
	
	\draw[] node[mynode,label=right:$T^1_i$]  (b) at (2,0.5)  {};
	\draw[] node[mynode, label=right:$T^3_i$]  (d) at (2,-0.5)  {};
	
	%\draw[xshift=-1cm, dotted, very  thick,  shorten <= 1pt, shorten >= 1pt] (v1) -- (v2);
	%\draw[xshift=-1cm, dotted,  very  thick,  shorten <= 1pt, shorten >= 1pt] (u1) -- (u2);
	
	
	
	\draw[  thick,] (a) to  (b);
	\draw[  thick,] (c) to  (d);
	\draw[  thick,] (a) to  (d);
	
	
	\draw [>=stealth, ->, color=blue, shorten >=3,shorten <=3,  dashed] ($(a)+(0,0.1)$)  to[bend left] node {} ($(b)+(0,0.1)$) ;
	\draw[>=stealth, <-, color=blue, shorten >=3,shorten <=3,   dashed] (c)  to node [sloped,above,midway] {} (b);
	
	\draw [>=stealth, ->, color=blue, shorten >=3,shorten <=3,  dashed] ($(c)+(0,-0.1)$)  to[bend right] node {} ($(d)+(0,-0.1)$) ;
	\draw[>=stealth, <-, color=blue, shorten >=3,shorten <=3,    dashed] ($(a)+(0.05,0.05)$)  to node [sloped,above,midway] {} ($(d)+(0.05,0.05)$);
	
%	\draw[>=stealth, <-, color=green, shorten >=3,shorten <=3,  very thick, dashed] ($(a)+(0,0.1)$)  to node [sloped,above,midway] {} ($(b)+(0,0.1)$);
%	\draw[>=stealth, ->, color=green, shorten >=4,shorten <=4,  very thick, dashed] ($(a)+(0,-0.1)$)  to node [sloped,above,midway] {} ($(b)+(0,-0.1)$);
%	
%
%	
%		\draw[  thick,] (c) to  (d);
%	\draw[>=stealth, <-, color=blue, shorten >=3,shorten <=3,  very thick, dashed] ($(c)+(0,0.1)$)  to node [sloped,above,midway] {} ($(d)+(0,0.1)$);
%	\draw[>=stealth, ->, color=blue, shorten >=4,shorten <=4,  very thick, dashed] ($(c)+(0,-0.1)$)  to node [sloped,above,midway] {} ($(d)+(0,-0.1)$);
%	
	%\path(a) edge[xshift=-1cm,  thick, shorten <= 1pt, shorten >= 1pt] node[ fill=white, anchor=center, pos=0.5,sloped,font=\bfseries] {$\cdots$} (b);
	
	
	%\draw[xshift=-1cm, thick,  shorten <= 1pt, shorten >= 1pt] (c) -- (d);
	%\draw[xshift=-1cm,  thick, shorten <= 1pt, shorten >= 1pt] (a) -- (d);
	%\draw[xshift=-1cm, thick,  shorten <= 1pt, shorten >= 1pt] (c) -- (b);
	
	
	%\draw[xshift=-1cm, thick,  shorten <= 1pt, shorten >= 1pt] (c) -- (a);
	%\draw[xshift=-1cm,  thick, shorten <= 1pt, shorten >= 1pt] (b) -- (d);
	
	
	
	
	
	
	
	%\draw[xshift=-1cm] (2,0) node[circle,fill,inner sep=1pt,label=below:$v_1$](c) {} -- (3,0) 
	%node[circle,fill,inner sep=1pt,label=below:$u_2$](d){};
	%\draw[xshift=-1cm] (4,0) node[circle,fill,inner sep=1pt,label=below:$v_2$](e){} -- (5,0) 
	%node[circle,fill,inner sep=1pt,label=above:x](f){};
	
	
	
	
	
	
	
	
	%\draw (s) to[bend left] (v1);
	%\draw (c) to[out=110,in=70] ++(2,0);
	
	
\end{tikzpicture}

==> Figures/3-cases-3.tex <==
\begin{tikzpicture}
	
	
	%\tikzstyle{every node}=[draw,shape=circle]
	
	\tikzset{mynode/.style={circle,draw,fill=black!80, outer sep=0pt,inner sep=1.5pt}};
	
	\tikzset{source/.style={circle,draw,fill=green!80, outer sep=0pt,inner sep=2pt}};
	
	\tikzset{destination/.style={circle,draw,fill=blue!50, outer sep=0pt,inner sep=2pt}};
	
	%\draw[xshift=-1cm,] (0,0) node[source,label=above:$s$](s){} to[bend left] (1,0.5) 
	%node[mynode,  label=above:$v_1$](v1){};
	
	
	
	
	\draw[] node[mynode,  label=left:$T^0_{i}$]  (a) at (0.8,0.5)  {};
	
	
	\draw[] node[mynode,  label=left:$T^2_i$]  (c) at (0.8,-0.5)  {};
	
	
	\draw[] node[mynode,label=right:$T^1_i$]  (b) at (2,0.5)  {};
	\draw[] node[mynode, label=right:$T^3_i$]  (d) at (2,-0.5)  {};
	
	%\draw[xshift=-1cm, dotted, very  thick,  shorten <= 1pt, shorten >= 1pt] (v1) -- (v2);
	%\draw[xshift=-1cm, dotted,  very  thick,  shorten <= 1pt, shorten >= 1pt] (u1) -- (u2);
	
	
	
	\draw[  thick,] (a) to  (b);
	\draw[  thick,] (a) to[bend left] node {}  (b);
	\draw[  thick,] (c) to  (d);
	
	
	\draw [>=stealth, ->, color=blue, shorten >=3,shorten <=3,  dashed] ($(a)+(0,0.1)$)  to[bend left] node {} ($(b)+(0,0.1)$) ;
	\draw[>=stealth, <-, color=blue, shorten >=3,shorten <=3,    dashed] ($(c)+(-0.1,0.05)$)  to node [sloped,above,midway] {} ($(b)+(-0.1,0)$);
	
	\draw [>=stealth, ->, color=blue, shorten >=3,shorten <=3, dashed] ($(c)+(0,-0.1)$)  to[bend right] node {} ($(d)+(0,-0.1)$) ;
	\draw[>=stealth, <-, color=blue, shorten >=3,shorten <=3,    dashed] ($(a)+(0.05,0.05)$)  to node [sloped,above,midway] {} ($(d)+(0.05,0.05)$);
	
	
	%\draw[>=stealth, <-, color=green, shorten >=3,shorten <=3,  very thick, dashed] ($(a)+(0,0.1)$)  to node [sloped,above,midway] {} ($(b)+(0,0.1)$);
	%\draw[>=stealth, ->, color=green, shorten >=4,shorten <=4,  very thick, dashed] ($(a)+(0,-0.1)$)  to node [sloped,above,midway] {} ($(b)+(0,-0.1)$);
	%
	%\draw[>=stealth, <-, color=red, shorten >=3,shorten <=3,  very thick, dashed] ($(a)+(0.05,0.05)$)  to node [sloped,above,midway] {} ($(d)+(0.05,0.05)$);
	%\draw[>=stealth, ->, color=red, shorten >=3,shorten <=3, very  thick, dashed] ($(a)+(-0.05,-0.05)$)  to node [sloped,above,midway] {} ($(d)+(-0.05,-0.05)$);
	%
	%\draw[>=stealth, <-, color=blue, shorten >=3,shorten <=3,  very thick, dashed] ($(b)+(0.15,-0.05)$)  to node [sloped,above,midway] {} ($(c)+(0.15,0)$);
	%\draw[>=stealth, ->, color=blue, shorten >=3,shorten <=3,  very thick, dashed] ($(b)+(-0.15,-0.05)$)  to node [sloped,above,midway] {} ($(c)+(-0.15,0.05)$);
	
	%\path(a) edge[xshift=-1cm,  thick, shorten <= 1pt, shorten >= 1pt] node[ fill=white, anchor=center, pos=0.5,sloped,font=\bfseries] {$\cdots$} (b);
	
	
	%\draw[xshift=-1cm, thick,  shorten <= 1pt, shorten >= 1pt] (c) -- (d);
	%\draw[xshift=-1cm,  thick, shorten <= 1pt, shorten >= 1pt] (a) -- (d);
	%\draw[xshift=-1cm, thick,  shorten <= 1pt, shorten >= 1pt] (c) -- (b);
	
	
	%\draw[xshift=-1cm, thick,  shorten <= 1pt, shorten >= 1pt] (c) -- (a);
	%\draw[xshift=-1cm,  thick, shorten <= 1pt, shorten >= 1pt] (b) -- (d);
	
	
	
	
	
	
	
	%\draw[xshift=-1cm] (2,0) node[circle,fill,inner sep=1pt,label=below:$v_1$](c) {} -- (3,0) 
	%node[circle,fill,inner sep=1pt,label=below:$u_2$](d){};
	%\draw[xshift=-1cm] (4,0) node[circle,fill,inner sep=1pt,label=below:$v_2$](e){} -- (5,0) 
	%node[circle,fill,inner sep=1pt,label=above:x](f){};
	
	
	
	
	
	
	
	
	%\draw (s) to[bend left] (v1);
	%\draw (c) to[out=110,in=70] ++(2,0);
	
	
\end{tikzpicture}

==> Figures/3-cases-4.tex <==
\begin{tikzpicture}
	
	
	%\tikzstyle{every node}=[draw,shape=circle]
	
	\tikzset{mynode/.style={circle,draw,fill=black!80, outer sep=0pt,inner sep=1.5pt}};
	
	\tikzset{source/.style={circle,draw,fill=green!80, outer sep=0pt,inner sep=2pt}};
	
	\tikzset{destination/.style={circle,draw,fill=blue!50, outer sep=0pt,inner sep=2pt}};
	
	%\draw[xshift=-1cm,] (0,0) node[source,label=above:$s$](s){} to[bend left] (1,0.5) 
	%node[mynode,  label=above:$v_1$](v1){};
	
	
	
	
	\draw[] node[mynode,  label=left:$T^0_{i}$]  (a) at (0.8,0.5)  {};
	
	
	\draw[] node[mynode,  label=left:$T^2_i$]  (c) at (0.8,-0.5)  {};
	
	
	\draw[] node[mynode,label=right:$T^1_i$]  (b) at (2,0.5)  {};
	\draw[] node[mynode, label=right:$T^3_i$]  (d) at (2,-0.5)  {};
	
	%\draw[xshift=-1cm, dotted, very  thick,  shorten <= 1pt, shorten >= 1pt] (v1) -- (v2);
	%\draw[xshift=-1cm, dotted,  very  thick,  shorten <= 1pt, shorten >= 1pt] (u1) -- (u2);
	
	
	
	\draw[  thick,] (a) to[bend left=30]  (d);
	\draw[  thick,] (b) to  (c);
	\draw[  thick,] (a) to[bend right=30]  (d);
	
	
	\draw [>=stealth, ->, color=blue, shorten >=3,shorten <=3,  dashed] ($(a)+(0,0.1)$)  to[bend left] node {} ($(b)+(0,0.1)$) ;
	\draw[>=stealth, <-, color=blue, shorten >=3,shorten <=3,    dashed] ($(c)+(-0.1,0.05)$)  to node [sloped,above,midway] {} ($(b)+(-0.1,0)$);
	
	\draw [>=stealth, ->, color=blue, shorten >=3,shorten <=3, dashed] ($(c)+(0,-0.1)$)  to[bend right] node {} ($(d)+(0,-0.1)$) ;
	\draw[>=stealth, <-, color=blue, shorten >=1,shorten <=1,    dashed] (a)  to node [sloped,above,midway] {} (d);
	

	
\end{tikzpicture}

==> Figures/fig1.tex <==

\begin{tikzpicture}

	%\tikzstyle{every node}=[draw,shape=circle]
	
	\tikzset{mynode/.style={circle,draw,fill=black!80, outer sep=0pt,inner sep=1.5pt}};
	
	\tikzset{source/.style={circle,draw,fill=green!80, outer sep=0pt,inner sep=2pt}};
	
	\tikzset{destination/.style={circle,draw,fill=blue!50, outer sep=0pt,inner sep=2pt}};
	
	%\draw[xshift=-1cm,] (0,0) node[source,label=above:$s$](s){} to[bend left] (1,0.5) 
	%node[mynode,  label=above:$v_1$](v1){};
	
	\draw[] node[mynode,  label=right:$a$]  (a) at (-0.75,0)  {};
	
	\draw[] node[mynode,  label=left:$b$]  (b) at (0.75,0)  {};
	
	\draw[] node[mynode,  label=above:$c$]  (c) at (0,0.75)  {};
	
	\draw[] node[mynode,  label=above:$d$]  (d) at (0,-0.75)  {};
	
	\draw[] node[destination,  label=below:$t$]  (t) at (0,-1.2)  {};
	
		\draw[thick] (a) to[] (c);
		\draw[thick] (c) to[] (b);
		\draw[thick] (b) to[] (d);
		\draw[thick] (d) to[] (a);
		
			\draw[thick] (a) -- (-1.2,0) to[bend right=45] (t);
			\draw[thick] (b) -- (1.2,0) to[bend left=45] (t);
		
		
	
%	\draw[xshift=-1cm] node[source,  label=above:$s$]  (s) at (0,0)  {};
%	
%	\draw[xshift=-1cm] node[mynode,  label=$v_1$]  (v1) at (1,0.5)  {};
%	
%	\draw[thick] (s) to[bend left] (v1);
%	
%	\draw[xshift=-1cm] node[mynode,  label=$u_1$]  (u1) at (1,-0.5)  {};
%	
%	\draw[thick] (s) to[bend right] (u1);
%	
%	
%	\draw[xshift=-1cm] node[mynode,label=$v_2$]  (v2) at (2,0.5)  {};
%	\draw[xshift=-1cm] node[mynode, label=$u_2$]  (u2) at (2,-0.5)  {};
%	
%	\draw[xshift=-1cm, dotted, very  thick,  shorten <= 1pt, shorten >= 1pt] (v1) -- (v2);
%	\draw[xshift=-1cm, dotted,  very  thick,  shorten <= 1pt, shorten >= 1pt] (u1) -- (u2);
	
	
%	\draw[xshift=-1cm] node[mynode, label=above:$a$]  (t1) at (3,0)  {};
%	\draw[thick] (v2) to[bend left] (t1);
%	\draw[thick] (u2) to[bend right] (t1);
%	
%	\draw[xshift=-1cm] node[mynode, label=above:$b$]  (t2) at (4,0)  {};
%	
%	\draw[xshift=-1cm] node[mynode, label=$v_3$]  (v3) at (3.5,0.5)  {};
%	
%	\draw[xshift=-1cm] node[mynode, label=$u_3$]  (u3) at (3.5,-0.5)  {};
%	
%	
%	\draw[thick] (t1) to[out=50,in=180] (v3) to[out=0,in=130] (t2); % to (a2) to (a3);
%	
%	\draw[thick] (t1) to[out=-50,in=180] (u3) to[out=0,in=-130 ] (t2); % to (a2) to (a3);
%	
%	
%	\draw[xshift=-1cm] node[mynode, label=$v_4$]  (v4) at (4.5,0.5)  {};
%	\draw[xshift=-1cm] node[mynode, label=$v_4$]  (u4) at (4.5,-0.5)  {};
%	
%	
%	\draw[xshift=-1cm] node[mynode, label=$v_5$]  (v5) at (5.5,0.5)  {};
%	\draw[xshift=-1cm] node[mynode, label=$u_5$]  (u5) at (5.5,-0.5)  {};
%	
%	
%	\draw[xshift=-1cm] (6,0) node[destination,label=above:$t$](t){};
%	
%	\draw[thick] (t2) to[out=50,in=180] (v4);
%	\draw[thick] (t2) to[out=-50,in=180] (u4); % to (a2) to (a3);
%	
%	
%	\draw[thick] (v5) to[out=0,in=130] (t); % to (a2) to (a3);
%	
%	\draw[thick] (u5) to[out=0,in=-130 ] (t); % to (a2) to (a3);
%	
%	
%	\draw[xshift=-1cm, dotted,   very thick,  shorten <= 1pt, shorten >= 1pt] (v4) -- (v5);
%	\draw[xshift=-1cm, dotted,  very  thick,  shorten <= 1pt, shorten >= 1pt] (u4) -- (u5);
%	
%	\draw[] (v1) to[out=-80,in=-130 ](u3); % to (a2) to (a3);
%	
%	
%	\draw[xshift=-1cm] (0.4,0.5) node[above] {$P_1$};
%	\draw[xshift=-1cm] (0.4,-0.5) node[below] {$P_2$};
	
	
	%\draw[xshift=-1cm] (2,0) node[circle,fill,inner sep=1pt,label=below:$v_1$](c) {} -- (3,0) 
	%node[circle,fill,inner sep=1pt,label=below:$u_2$](d){};
	%\draw[xshift=-1cm] (4,0) node[circle,fill,inner sep=1pt,label=below:$v_2$](e){} -- (5,0) 
	%node[circle,fill,inner sep=1pt,label=above:x](f){};
	
	
	
	
	
	
	
	
	%\draw (s) to[bend left] (v1);
	%\draw (c) to[out=110,in=70] ++(2,0);
	
	
\end{tikzpicture}


==> Figures/fig3.tex <==
\begin{tikzpicture}
	
	
	%\tikzstyle{every node}=[draw,shape=circle]
	
	
	\tikzset{mynode/.style={circle,draw,fill=black!80, outer sep=0pt,inner sep=1.5pt}};
	
	\tikzset{source/.style={circle,draw,fill=green!80, outer sep=0pt,inner sep=2pt}};
	
	\tikzset{destination/.style={circle,draw,fill=blue!50, outer sep=0pt,inner sep=2pt}};
	
	%\draw[xshift=-1cm,] (0,0) node[source,label=above:$s$](s){} to[bend left] (1,0.5) 
	%node[mynode,  label=above:$v_1$](v1){};
	
	\begin{scope}
	\draw[] node[mynode,  label=above:$v_1$]  (v1) at (-0.75,0)  {};

\draw[] node[mynode,  label=above:$v_3$]  (v3) at (0.75,0)  {};

\draw[] node[mynode,  label=above:$v_2$]  (v2) at (0,0.3)  {};

\draw[] node[mynode,  label=above:$v_4$]  (v4) at (0,-0.3)  {};

\draw[] node[mynode,  label=right:$v_5$]  (v5) at (1.75,0)  {};
\draw[] node[mynode,  label=left:$v_0$]  (v0) at (-1.75,0)  {};

\draw[] node[destination,  label=right:$t$]  (t) at (2.3,-0.6)  {};

\draw[] node[source,  label=left:$s$]  (s) at (-2.3,-0.6)  {};

%\draw[thick] (v1) to[out=90, in=180, bend left] (v2) to[out=0, in=90, bend left] (v3) to[out=-90, in=0, bend left] (;
%\draw[thick] (v2) to[out=0, in=90, bend left] (v3);
\draw[thick] (v1) to[] (v2);
\draw[thick] (v2) to[] (v3);
\draw[thick] (v3) to[] (v4);
\draw[thick] (v4) to[] (v1);
\draw[thick] (v3) to[] (v5);
\draw[thick] (v0) to[] (v1);

\draw[thick] (s) to[] (v0);
\draw[thick] (t) to[] (v5);
\end{scope}
	

	
	
	

\begin{scope}[shift={(0,-1.2)}]
	\draw[] node[mynode,  label=above:$u_1$]  (v1) at (-0.75,0)  {};

\draw[] node[mynode,  label=above:$u_3$]  (v3) at (0.75,0)  {};

\draw[] node[mynode,  label=above:$u_2$]  (v2) at (0,0.3)  {};

\draw[] node[mynode,  label=above:$u_4$]  (v4) at (0,-0.3)  {};

\draw[] node[mynode,  label=right:$u_5$]  (v5) at (1.75,0)  {};
\draw[] node[mynode,  label=left:$u_0$]  (v0) at (-1.75,0)  {};



\draw[thick] (v1) to[] (v2);
\draw[thick] (v2) to[] (v3);
\draw[thick] (v3) to[] (v4);
\draw[thick] (v4) to[] (v1);
\draw[thick] (v3) to[] (v5);
\draw[thick] (v0) to[] (v1);

\draw[thick] (s) to[] (v0);
\draw[thick] (t) to[] (v5);

\end{scope}
	
%	  \draw[blue!20!black,rounded corners=10,thick]
%	(0,0) rectangle (4,2)
%	node[above left] {$\Omega$};
%	
	
%	\draw[thick] (a) -- (-1.2,0) to[bend right=45] (t);
%	\draw[thick] (b) -- (1.2,0) to[bend left=45] (t);
	
	
	
	%	\draw[xshift=-1cm] node[source,  label=above:$s$]  (s) at (0,0)  {};
	%	
	%	\draw[xshift=-1cm] node[mynode,  label=$v_1$]  (v1) at (1,0.5)  {};
	%	
	%	\draw[thick] (s) to[bend left] (v1);
	%	
	%	\draw[xshift=-1cm] node[mynode,  label=$u_1$]  (u1) at (1,-0.5)  {};
	%	
	%	\draw[thick] (s) to[bend right] (u1);
	%	
	%	
	%	\draw[xshift=-1cm] node[mynode,label=$v_2$]  (v2) at (2,0.5)  {};
	%	\draw[xshift=-1cm] node[mynode, label=$u_2$]  (u2) at (2,-0.5)  {};
	%	
	%	\draw[xshift=-1cm, dotted, very  thick,  shorten <= 1pt, shorten >= 1pt] (v1) -- (v2);
	%	\draw[xshift=-1cm, dotted,  very  thick,  shorten <= 1pt, shorten >= 1pt] (u1) -- (u2);
	
	
	%	\draw[xshift=-1cm] node[mynode, label=above:$a$]  (t1) at (3,0)  {};
	%	\draw[thick] (v2) to[bend left] (t1);
	%	\draw[thick] (u2) to[bend right] (t1);
	%	
	%	\draw[xshift=-1cm] node[mynode, label=above:$b$]  (t2) at (4,0)  {};
	%	
	%	\draw[xshift=-1cm] node[mynode, label=$v_3$]  (v3) at (3.5,0.5)  {};
	%	
	%	\draw[xshift=-1cm] node[mynode, label=$u_3$]  (u3) at (3.5,-0.5)  {};
	%	
	%	
	%	\draw[thick] (t1) to[out=50,in=180] (v3) to[out=0,in=130] (t2); % to (a2) to (a3);
	%	
	%	\draw[thick] (t1) to[out=-50,in=180] (u3) to[out=0,in=-130 ] (t2); % to (a2) to (a3);
	%	
	%	
	%	\draw[xshift=-1cm] node[mynode, label=$v_4$]  (v4) at (4.5,0.5)  {};
	%	\draw[xshift=-1cm] node[mynode, label=$v_4$]  (u4) at (4.5,-0.5)  {};
	%	
	%	
	%	\draw[xshift=-1cm] node[mynode, label=$v_5$]  (v5) at (5.5,0.5)  {};
	%	\draw[xshift=-1cm] node[mynode, label=$u_5$]  (u5) at (5.5,-0.5)  {};
	%	
	%	
	%	\draw[xshift=-1cm] (6,0) node[destination,label=above:$t$](t){};
	%	
	%	\draw[thick] (t2) to[out=50,in=180] (v4);
	%	\draw[thick] (t2) to[out=-50,in=180] (u4); % to (a2) to (a3);
	%	
	%	
	%	\draw[thick] (v5) to[out=0,in=130] (t); % to (a2) to (a3);
	%	
	%	\draw[thick] (u5) to[out=0,in=-130 ] (t); % to (a2) to (a3);
	%	
	%	
	%	\draw[xshift=-1cm, dotted,   very thick,  shorten <= 1pt, shorten >= 1pt] (v4) -- (v5);
	%	\draw[xshift=-1cm, dotted,  very  thick,  shorten <= 1pt, shorten >= 1pt] (u4) -- (u5);
	%	
	%	\draw[] (v1) to[out=-80,in=-130 ](u3); % to (a2) to (a3);
	%	
	%	
	%	\draw[xshift=-1cm] (0.4,0.5) node[above] {$P_1$};
	%	\draw[xshift=-1cm] (0.4,-0.5) node[below] {$P_2$};
	
	
	%\draw[xshift=-1cm] (2,0) node[circle,fill,inner sep=1pt,label=below:$v_1$](c) {} -- (3,0) 
	%node[circle,fill,inner sep=1pt,label=below:$u_2$](d){};
	%\draw[xshift=-1cm] (4,0) node[circle,fill,inner sep=1pt,label=below:$v_2$](e){} -- (5,0) 
	%node[circle,fill,inner sep=1pt,label=above:x](f){};
	
	
	
	
	
	
	
	
	%\draw (s) to[bend left] (v1);
	%\draw (c) to[out=110,in=70] ++(2,0);
	
	
\end{tikzpicture}


==> Figures/intuition_example.tex <==

		\begin{tikzpicture}[shorten >=0.5pt]
			\tikzstyle{vertex}=[circle,draw=black,fill=black!25,minimum size=12pt,inner sep=0pt, outer sep=0pt]
			\tikzstyle{vertex2}=[circle,draw=black,fill=blue!25,minimum size=12pt,inner sep=0pt, outer sep=0pt]
			\tikzstyle{vertex3}=[circle,draw=black,fill=green!25,minimum size=12pt,inner sep=0pt, outer sep=0pt]
			\tikzstyle{vertex4}=[circle,draw=black,fill=red!25,minimum size=12pt,inner sep=0pt, outer sep=0pt]
			
			\tikzset{mynode/.style={circle,draw,fill=black!80, outer sep=0pt,inner sep=1.5pt}};
			
			\tikzset{source/.style={circle,draw,fill=green!80, outer sep=0pt,inner sep=2pt}};
			
			\tikzset{destination/.style={circle,draw,fill=blue!50, outer sep=0pt,inner sep=2pt}};
			
			\tikzstyle{edge}=[thick,black,--,]
			
			\node[destination,label=right:$t$] (t) at (3.7,0) {};
			
			\node[source, label=left:$s$] (s) at (-2.7,0) {};
			
			\node[mynode, label=$v_1$ ] (v1) at (0,0.8) {};
			\node[mynode, label=$v_2$ ] (v2) at (1,0.8) {};
			
			\node[mynode, label=$v_3$ ] (v3) at (0,0.2) {};
			%	\node[vertex3] (v3) at (1,-1) {$v_3$};
			%	\node[vertex4] (v6) at (0.5,-0.5) {$v_6$};
			\node[mynode, label=$v_4$ ] (v4) at (1,0.2) {};
			
			\node[mynode, label=$v_8$ ] (v8) at (2,0.2) {};
			\node[mynode, label=$v_7$ ] (v7) at (2,0.8) {};
			
			\node[mynode, label=$v_6$ ] (v6) at (-1,0.2) {};
			\node[mynode, label=$v_5$ ] (v5) at (-1,0.8) {};
			
			
			
			\node[mynode, label=$v_{11}$ ] (vt) at (3.7,0.5) {};
			
			\node[mynode, label=$v_{10}$ ] (vs) at (-2.7,0.5) {};
			
			
			\node[mynode, label=$v_0$ ] (v0) at (-2,0.5) {};
			
			\node[mynode, label=$v_9$ ] (v9) at (3,0.5) {};
			%		\draw  (v1)--(v0)--(v4);
			
			\draw[blue,  very thick]  (v1)--(v2);
			\draw[>=stealth, ->, color=red] ($(v1)+(0.1,0.1)$)  to node [sloped,above] {} ($(v2)+(-0.1,0.1)$);
			\draw[>=stealth, <-, color=green, thick, dotted] ($(v1)+(0.1,-0.1)$)  to node [sloped,above] {} ($(v2)+(-0.1,-0.1)$);
			
			\draw[blue,  very thick]  (v3)--(v4);
			\draw[>=stealth, ->, color=green, thick, dotted] ($(v3)+(0.1,0.1)$)  to node [sloped,above] {} ($(v4)+(-0.1,0.1)$);
			\draw[>=stealth, <-, color=blue, dashed] ($(v3)+(0.1,-0.1)$)  to node [sloped,above] {} ($(v4)+(-0.1,-0.1)$);
		%	\draw[red, very thick]  (v1)--(v4);
			
		%	\draw[red, very thick]  (v2)--(v3);
		
		
			
			\draw[ thick]  (v5)--(v1);
			\draw[>=stealth, ->, color=red] ($(v5)+(0.1,0.1)$)  to node [sloped,above] {} ($(v1)+(-0.1,0.1)$);
			\draw[>=stealth, <-, color=green, thick, dotted] ($(v5)+(0.1,-0.1)$)  to node [sloped,above] {} ($(v1)+(-0.1,-0.1)$);
			\draw[ thick]   (v6)--(v3);
			\draw[>=stealth, ->, color=green, thick, dotted] ($(v6)+(0.1,0.1)$)  to node [sloped,above] {} ($(v3)+(-0.1,0.1)$);
			\draw[>=stealth, <-, color=blue, dashed] ($(v6)+(0.1,-0.1)$)  to node [sloped,above] {} ($(v3)+(-0.1,-0.1)$);
			\draw[ thick]   (v2)--(v7)--(v9);
			\draw[>=stealth, ->, color=red] ($(v2)+(0.1,0.1)$)  to node [sloped,above] {} ($(v7)+(-0.1,0.1)$);
			\draw[>=stealth, ->, color=red] ($(v7)+(0.1,0.1)$)  to node [sloped,above] {} ($(v9)+(-0.1,0.14)$);
			\draw[>=stealth, <-, color=green, thick, dotted] ($(v2)+(0.1,-0.1)$)  to node [sloped,above] {} ($(v7)+(-0.1,-0.1)$);
			\draw[>=stealth, <-, color=green, thick, dotted] ($(v7)+(0.1,-0.1)$)  to node [sloped,above] {} ($(v9)+(-0.2,-0.01)$);
			\draw[ thick]   (v4)--(v8)--(v9);
			\draw[>=stealth, ->, color=green, thick, dotted] ($(v4)+(0.1,0.1)$)  to node [sloped,above] {} ($(v8)+(-0.1,0.1)$);
			\draw[>=stealth, <-, color=blue, dashed] ($(v4)+(0.1,-0.1)$)  to node [sloped,above] {} ($(v8)+(-0.1,-0.1)$);
			
			
			\draw[>=stealth, ->, color=green, thick, dotted] ($(v8)+(0.1,0.1)$)  to node [sloped,above] {} ($(v9)+(-0.16,0.01)$);
			\draw[>=stealth, <-, color=blue, dashed] ($(v8)+(0.1,-0.1)$)  to node [sloped,above] {} ($(v9)+(-0.08,-0.12)$);
			
			\draw[ thick]   (v0)--(v5);
			\draw[>=stealth, ->, color=red] ($(v0)+(0.1,0.12)$)  to node [sloped,above] {} ($(v5)+(-0.1,0.08)$);
			\draw[>=stealth, <-, color=green, thick, dotted] ($(v0)+(0.18,-0.02)$)  to node [sloped,above] {} ($(v5)+(-0.1,-0.1)$);
%%%%%%%%			
			\draw[ thick]   (v6)--(v0);
		\draw[>=stealth, ->, color=green, thick, dotted] ($(v0)+(0.25,0)$)  to node [sloped,above] {} ($(v6)+(-0.1,+0.1)$);
		
		\draw[>=stealth, <-, color=blue, dashed] ($(v0)+(0.11,-0.11)$)  to node [sloped,above] {} ($(v6)+(-0.08,-0.08)$);
		
			\draw[  thick]  (s)--(vs)--(v0);
		\draw[>=stealth, ->, color=red] ($(s)+(-0.15,0.05)$)  to node [sloped,above] {} ($(vs)+(-0.15,0.15)$);	
		\draw[>=stealth, <-, color=blue, dashed] ($(s)+(0.13,0.02)$)  to node [sloped,above] {} ($(vs)+(0.13,-0.04)$);	
		
		\draw[>=stealth, ->, color=red] ($(vs)+(-0.04,0.15)$)  to node [sloped,above] {} ($(v0)+(-0.01,0.15)$);
		
		\draw[>=stealth, ->, color=blue, dashed] ($(v0)+(-0.02,-0.1)$)  to node [sloped,above] {} ($(vs)+(0.1,-0.1)$);		
			
			
		\draw[  thick]   (t)--(vt)--(v9);
	\draw[>=stealth, ->, color=red] ($(v9)+(-0.05,0.15)$)  to node [sloped,above] {} ($(vt)+(0.1,0.15)$);	
	\draw[>=stealth, <-, color=blue, dashed] ($(v9)+(0.02,-0.1)$)  to node [sloped,above] {} ($(vt)+(-0.1,-0.1)$);	
	
	\draw[>=stealth, ->, color=red] ($(vt)+(0.15,0)$)  to node [sloped,above] {} ($(t)+(0.15,0)$);	
	\draw[>=stealth, <-, color=blue, dashed] ($(v9)+(0.02,-0.1)$)  to node [sloped,above] {} ($(vt)+(-0.1,-0.1)$);	
%	\draw[>=stealth, ->, color=blue] ($(t)+(-0.1,-0.1)$)  to node [sloped,above] {} ($(vt)+(-0.1,-0.08)$);	





			
			
			
			\begin{scope}[shift={(0,0.5)}]
				\node[mynode, label=below:$u_1$ ] (u1) at (0,-0.7) {};
				\node[mynode, label=below:$u_2$] (u2) at (1,-0.7) {};
				
				\node[mynode, label=below:$u_{10}$] (us) at (-2.7,-1) {};
				
				\node[mynode, label=below:$u_0$] (u0) at (-2,-1) {};
				
				\node[mynode, label=below:$u_3$] (u3) at (0,-1.3) {};
				\node[mynode, label=below:$u_4$] (u4) at (1,-1.3) {};
				
				\node[mynode, label=below:$u_5$] (u5) at (-1,-0.7) {};
				\node[mynode, label=below:$u_6$] (u6) at (-1,-1.3) {};
				\node[mynode, label=below:$u_7$] (u7) at (2,-0.7) {};
				\node[mynode, label=below:$u_8$] (u8) at (2,-1.3) {};
				
				\node[mynode, label=below:$u_{11}$] (ut) at (3.7,-1) {};
				
				\node[mynode, label=below:$u_9$] (u9) at (3,-1) {};
				
				
				\draw[blue,  very thick]  (u1)--(u2);
				
				\draw[blue,  very thick]  (u3)--(u4);
				
			%	\draw[red, very thick]  (u1)--(u4);
				
			%	\draw[red, very thick]  (u2)--(u3);
				
				\draw[ thick]   (u5)--(u1);
				
				\draw[ thick]   (u6)--(u3);
				
				%\draw  (u2)--(u7)--(u9);
				%\draw  (u4)--(u8)--(u9);
				
			
				\draw[ thick]   (u0)--(u5);
				\draw[ thick]   (u6)--(u0);
				
				\draw[   thick]   (s)--(us)--(u0);
				
				\draw[  thick]   (t)--(ut);
				\draw[  thick]   (u9)--(ut);
				%\draw  (t)--(ut)--(u9);
				\draw[ thick]   (u2)--(u7)--(u9);
				\draw[ thick]   (u4)--(u8)--(u9);
				
				
				
				

\draw[>=stealth, ->, color=blue, dashed] ($(u5)+(0.1,0.1)$)  to node [sloped,above] {} ($(u1)+(-0.1,0.1)$);
\draw[>=stealth, <-, color=green,  thick, dotted] ($(u5)+(0.1,-0.1)$)  to node [sloped,above] {} ($(u1)+(-0.1,-0.1)$);

\draw[>=stealth, ->, color=green, thick, dotted] ($(u6)+(0.1,0.1)$)  to node [sloped,above] {} ($(u3)+(-0.1,0.1)$);
\draw[>=stealth, <-, color=red] ($(u6)+(0.1,-0.1)$)  to node [sloped,above] {} ($(u3)+(-0.1,-0.1)$);

\draw[>=stealth, ->, color=blue, dashed] ($(u2)+(0.1,0.1)$)  to node [sloped,above] {} ($(u7)+(-0.1,0.1)$);
\draw[>=stealth, ->, color=blue, dashed] ($(u7)+(0.1,0.1)$)  to node [sloped,above] {} ($(u9)+(-0.1,0.14)$);
\draw[>=stealth, <-, color=green, thick, dotted] ($(u2)+(0.1,-0.1)$)  to node [sloped,above] {} ($(u7)+(-0.1,-0.1)$);
\draw[>=stealth, <-, color=green, thick, dotted] ($(u7)+(0.1,-0.1)$)  to node [sloped,above] {} ($(u9)+(-0.2,-0.01)$);

\draw[>=stealth, ->, color=green, thick, dotted, thick, dotted] ($(u4)+(0.1,0.1)$)  to node [sloped,above] {} ($(u8)+(-0.1,0.1)$);
\draw[>=stealth, <-, color=red] ($(u4)+(0.1,-0.1)$)  to node [sloped,above] {} ($(u8)+(-0.1,-0.1)$);


\draw[>=stealth, ->, color=green, thick, dotted, thick, dotted] ($(u8)+(0.1,0.1)$)  to node [sloped,above] {} ($(u9)+(-0.16,0.01)$);
\draw[>=stealth, <-, color=red] ($(u8)+(0.1,-0.1)$)  to node [sloped,above] {} ($(u9)+(-0.08,-0.12)$);


\draw[>=stealth, ->, color=blue, dashed] ($(u0)+(0.1,0.12)$)  to node [sloped,above] {} ($(u5)+(-0.1,0.08)$);
\draw[>=stealth, <-, color=green, thick, dotted] ($(u0)+(0.18,-0.02)$)  to node [sloped,above] {} ($(u5)+(-0.1,-0.1)$);


%%%%%%%%%%%%%%%%%%%

	\draw[>=stealth, ->, color=green, thick, dotted] ($(u0)+(0.25,0)$)  to node [sloped,above] {} ($(u6)+(-0.1,+0.1)$);

\draw[>=stealth, <-, color=red] ($(u0)+(0.11,-0.11)$)  to node [sloped,above] {} ($(u6)+(-0.08,-0.08)$);


\draw[>=stealth, ->, color=blue, dashed] ($(s)+(0.15,-0.02)$)  to node [sloped,above] {} ($(us)+(0.15,0.1)$);	
\draw[>=stealth, <-, color=red] ($(s)+(-0.15,-0.02)$)  to node [sloped,above] {} ($(us)+(-0.15,-0.1)$);	

\draw[>=stealth, ->, color=blue, dashed] ($(us)+(0.1,0.1)$)  to node [sloped,above] {} ($(u0)+(-0.01,0.1)$);

\draw[>=stealth, ->, color=red] ($(u0)+(-0.02,-0.1)$)  to node [sloped,above] {} ($(us)+(-0.02,-0.1)$);		



\draw[>=stealth, ->, color=blue, dashed] ($(u9)+(-0.05,0.15)$)  to node [sloped,above] {} ($(ut)+(-0.1,0.15)$);	
\draw[>=stealth, <-, color=red] ($(u9)+(0.02,-0.1)$)  to node [sloped,above] {} ($(ut)+(-0.1,-0.1)$);	

\draw[>=stealth, ->, color=blue, dashed] ($(ut)+(-0.12,0.1)$)  to node [sloped,above] {} ($(t)+(-0.12,0)$);	
\draw[>=stealth, <-, color=red] ($(u9)+(0.02,-0.1)$)  to node [sloped,above] {} ($(ut)+(-0.1,-0.1)$);	



\draw[>=stealth, ->, color=blue, dashed] ($(u1)+(0.1,0.1)$)  to node [sloped,above] {} ($(u2)+(-0.1,0.1)$);
\draw[>=stealth, <-, color=green, thick, dotted] ($(u1)+(0.1,-0.1)$)  to node [sloped,above] {} ($(u2)+(-0.1,-0.1)$);


\draw[>=stealth, ->, color=green, thick, dotted] ($(u3)+(0.1,0.1)$)  to node [sloped,above] {} ($(u4)+(-0.1,0.1)$);
\draw[>=stealth, <-, color=red] ($(u3)+(0.1,-0.1)$)  to node [sloped,above] {} ($(u4)+(-0.1,-0.1)$);


\end{scope}		


\draw[red, very thick,draw opacity=0.7]  (v1)--(v4);

\draw[red, very thick,draw opacity=0.7]  (v2)--(v3);

	\draw[red, very thick,draw opacity=0.7]  (u1)--(u4);

\draw[red, very thick,draw opacity=0.87]  (u2)--(u3);


\end{tikzpicture}

%	\vspace{-1mm}
%



==> Figures/non-constant.tex <==
\begin{tikzpicture}
	
	
	%\tikzstyle{every node}=[draw,shape=circle]
	
	
	\tikzset{mynode/.style={circle,draw,fill=black!80, outer sep=0pt,inner sep=1.5pt}};
	
	\tikzset{source/.style={circle,draw,fill=green!80, outer sep=0pt,inner sep=2pt}};
	
	\tikzset{destination/.style={circle,draw,fill=blue!50, outer sep=0pt,inner sep=2pt}};
	
	%\draw[xshift=-1cm,] (0,0) node[source,label=above:$s$](s){} to[bend left] (1,0.5) 
	%node[mynode,  label=above:$v_1$](v1){};
	
	
%	\draw[] node[mynode,  label=below:$u$]  (t) at (-2.5,-0.8)  {};
%	
%	\draw[] node[mynode,  label=below:$v_i$]  (s) at (-5.5,-0.8)  {};

  \draw[very thick] (-0.8,2.) node[mynode,label=below:\large$v_{i}$]{} -- (0.8,2.) node[mynode,label=below:\large$v_{j}$]{};

	
\draw[blue, fill=green, -{Triangle[width = 18pt, length = 8pt]}, line width = 10pt] (0.0, 1.8) -- (0.0,1.2);

	  
	  

%\draw[] node[mynode,  label=below:$v_{i,j}^1$]  (v1) at (-0.8,0)  {};
%
%\draw[] node[mynode,  label=above:$v_{i,j}^3$]  (v3) at (0.8,0)  {};

%\draw[] node[mynode,  label={[shift={(-0.4,-0.3)}]$v_{i,j}^2$}]  (v2) at (0,0.4)  {};
%
%\draw[] node[mynode, label={[shift={(0.5,-0.5)}]$v_{i,j}^4$}]  (v4) at (0,-0.4)  {};
%
%\draw[] node[mynode,  label=below:$v_{i,j}^5$]  (v5) at (0.89,0)  {};
%\draw[] node[mynode,  label=below:$v_{i,j}^0$]  (v0) at (-0.89,0)  {};

%\draw[thick,] (v1) to[] (v2);
%\draw[thick,] (v2) to[] (v3);
%\draw[thick,] (v3) to[] (v4);
%\draw[thick] (v4) to[] (v1);
%\draw[thick] (v3) to[] (v5);
%\draw[thick] (v0) to[] (v1);




\node[cloud,
draw =blue,
text=black,
fill = gray!10,
aspect=1.5,
cloud puffs = 16, thick] (c) at (0,0) {\Large$H^{i,j}$};


\draw[] node[mynode,  label={[shift={(0.2,-0.1)}]:\large$u^{i,j}_t$}]  (v5) at (0.88,0)  {};
\draw[] node[mynode,  label={[shift={(-0.2,-0.1)}]:\large$u^{i,j}_s$}]  (v0) at (-0.88,0)  {};

%\draw[] node[mynode, label={[shift={(0.5,-0.5)}]$v_{i,j}^4$}]  (v4) at (0,-0.4)  {};

\draw[dashed, thick] (-2.3,-0.9) rectangle node{} (2.3,0.9);


\draw[] node[mynode,  label=above:\large $v_{j}$]  (vj) at (1.8,0)  {};
\draw[] node[mynode,  label=above:\large$v_{i}$]  (vi) at (-1.8,0)  {};

\draw[very thick] (vj) to[] (v5);
\draw[very thick] (vi) to[] (v0);

%	\draw[] node[]  () at (-2.4,0.5)  {$G_{i,j}$};
	
	\draw[dashed, thick] (-2.3,-0.9) rectangle node{$G_{i,j}$} (-1,-0.3);


\draw[] node[]  () at (1.8,0)  {$$};


	
%	\begin{scope}[shift={(0,-0.2)}]
%		\draw[] node[source, label=below:$s_{v_i}$ ]  (v1) at (-0.55,0)  {};
%		%		
%		\draw[] node[destination, label=below:$t_{v_i}$ ]  (v3) at (0.55,0)  {};
%		%		
%		%		\draw[] node[mynode,  label={[shift={(0,0)}] $v_{1,2}$ }]  (v2) at (0,0.3)  {};
%		
%		%		\draw[] node[mynode,  label={[shift={(0.3,-0.5)}] $v_{1,4}$ }] (v4) at (0,-0.3)  {};
%		
%		\draw[] node[mynode,  label=right:$v_{j}$]  (v5) at (1.3,0)  {};
%		\draw[] node[mynode,  label=left:$v_{i}$]  (v0) at (-1.3,0)  {};
%		
%		
%		
%		%\draw[thick] (v1) to[out=90, in=180, bend left] (v2) to[out=0, in=90, bend left] (v3) to[out=-90, in=0, bend left] (;
%		%\draw[thick] (v2) to[out=0, in=90, bend left] (v3);
%		%		\draw[thick] (v1) to[] (v2);
%		%		\draw[thick] (v2) to[] (v3);
%		%		\draw[thick] (v3) to[] (v4);
%		%		\draw[thick] (v4) to[] (v1);
%		\draw[thick] (v3) to[] (v5);
%		\draw[thick] (v0) to[] (v1);
%		
%%		\draw[thick] (s) to[] (v0);
%%		\draw[thick] (t) to[] (v5);
%		%	\draw[thick,dashed] (v5) -- +(0.5,0);
%		
%		
%		\draw[ thick] (-0.8,-0.55) rectangle node{$G_{ij}$} (0.8,0.5);
%	\end{scope}
	
%	\begin{scope}[shift={(-4,-1.6)}]
%		
%		\draw[] node[source]  (v1) at (-0.55,0)  {};
%		%		
%		\draw[] node[destination]  (v3) at (0.55,0)  {};
%		
%		
%		\draw[] node[mynode,  label=below:$d_{i}$]  (v5) at (1,0)  {};
%		\draw[] node[mynode,  label=below:$c_{i}$]  (v0) at (-1,0)  {};
%		
%		
%		
%		\draw[thick] (v3) to[] (v5);
%		\draw[thick] (v0) to[] (v1);
%		
%		\draw[thick] (s) to[] (v0);
%		\draw[thick] (t) to[] (v5);
%		%	\draw[thick,dashed] (v5) -- +(0.5,0);
%		
%		\draw[ thick] (-0.65,-0.33) rectangle node{$G'_{i-1}$} (0.65,0.3);
%		
%	\end{scope}
\end{tikzpicture}
